Homogenization of the variational principle for discrete random maps

We consider homogenization of random surfaces and study the variational principle for graph homomorphisms from subsets of $\mathbb{Z}^m$ into $\mathbb{Z}$, where the underlying uniform measure is perturbed by a random field. Motivated by the theories of random walks in random potentials, we assume that random field is stationary, ergodic, and bounded in $L^1$ . We show that the variational principle holds in probability and that the entropy functional homogenizes, i.e.\ is independent of the values taken by the random field. The main ingredients in the argument are the existence of the quenched surface tension, the equivalence of the quenched and the annealed surface tension, and robustness of the surface tension under change in boundary data. These ingredients are deduced by a combination of a superadditive ergodic theorem and combinatorial results, especially the Kirszbraun theorem.

==> tikz_1point_pic.tex <==
% vim: ft=tex

\begin{tikzpicture}[
	x=0.5in,
	y=0.5in,
	every node/.style={minimum size=0.35in,font=\tiny,inner sep=3pt},
]
	\draw (-1,0) node [circle      ,draw] (l0) {$1$};
	\draw ( 0,0) node [circle split,draw] (m0) {$2$ \nodepart{lower} $0$};
	\node [below right=0.05in and -0.03in of m0,minimum size=0, inner sep=0]
		{$z_0$};
	\draw ( 1,0) node [circle      ,draw] (r0) {$1$};
	\draw  (l0.west) -- +(-0.1in,0) (r0.east) -- +(+0.1in,0);
	\draw[ultra thick] (l0.east) -- (m0.west) (m0.east) -- (r0.west);
	\foreach \pre/\lo/\adj/\hi/\lbl in {%
		0/1/2/3/$z_1$,%
		1/2/3/4/$z_2$,%
		2/3/4/5/$z_3 = z_{k_\up}$%
	} {
		\draw (-1,\lo) node [circle      ,draw] (l\lo) {$\adj$};
		\draw ( 0,\lo) node [circle split,draw] (m\lo)
			{$\hi$ \nodepart{lower} $\lo$};
		\draw ( 1,\lo) node [circle      ,draw] (r\lo) {$\adj$};
		\draw[ultra thick] (l\lo) -- (m\lo) (m\lo) -- (r\lo)
			(m\pre) -- (m\lo);
		\draw (l\pre) -- (l\lo) (r\pre) -- (r\lo);
		\draw (l\lo.west) -- +(-0.1in,0) (r\lo.east) -- +(0.1in,0);
		\node [below right=0.05in and -0.03in of m\lo,minimum size=0,
			inner sep=0,fill=white] {\lbl};
	}
	\draw (-1,4) node [circle      ,draw] (l4) {$?$};
	\draw ( 0,4) node [circle      ,draw] (m4) {$4$};
	\node [below right=0.05in and -0.03in of m4,minimum size=0, inner sep=0]
		{$z_4$};
	\draw ( 1,4) node [circle      ,draw] (r4) {$?$};
	\draw[ultra thick] (m3) -- (m4);
	\draw (l4) -- (m4) (m4) -- (r4) (l3) -- (l4) (r3) -- (r4);
	\draw (l4.west) -- +(-0.1in,0) (r4.east) -- +(0.1in,0)
		(l4.north) -- +(0,0.1in) (m4.north) -- +(0,0.1in)
		(r4.north) -- +(0,0.1in);
\end{tikzpicture}


==> tikz_convex_boxes.tex <==
% vim: ft=tex

\newcommand*\ptrad{1.25pt}

\begin{tikzpicture}[
	point/.style = { shape = circle, },
	x=0.4in, y=0.4in,
	labelsty/.style = { font = \tiny },
	every label/.style = { labelsty },
]
	\useasboundingbox (-3,-3) rectangle (3,3);
	\coordinate (oo) at ( 0, 0);
	\coordinate (po) at ( 2, 0);
	\coordinate (mo) at (-2, 0);
	\coordinate (op) at ( 0, 2);
	\coordinate (om) at ( 0,-2);
	\foreach \v in {oo,po,mo,op,om}
		\fill [black] (\v) circle (\ptrad);

	\foreach \k/\xs/\xl/\ys/\yl in {
		1/-/m/+/p,
		2/-/m/-/m,
		3/+/p/-/m,
		4/+/p/+/p%
	} {
		\coordinate [label={center:$S_n^\k$}]
			(ctr\xl\yl) at (\xs1,\ys1);
		\coordinate (crn\xl\yl) at (\xs2,\ys2);
		\fill [black] (crn\xl\yl) circle (\ptrad);
		\coordinate (inn\xl\yl) at (\xs0.1,\ys0.1);
		\fill [black] (inn\xl\yl) circle (\ptrad);
	}

	\node [labelsty, below] at (om) {$S'$};

	\foreach \v [remember = \v as \u (initially crnpp)]
	in { po, crnpm, om, crnmm, mo, crnmp, op, crnpp}
		\draw [thin] (\u) -- (\v);
	\draw [thin,dashed] (po) -- (oo) -- (mo);
	\draw [thin,dashed] (op) -- (oo) -- (om);

	\foreach \xl in {p,m}
	\foreach \yl in {p,m}
		\draw [thick] (crn\xl\yl) -- (crn\xl\yl -| inn\xl\yl)
			-- (inn\xl\yl) -- (inn\xl\yl -| crn\xl\yl)
			-- (crn\xl\yl);
\end{tikzpicture}


==> tikz_convex_slope.tex <==
% vim: ft=tex

\newcommand*\ptrad{1.25pt}

\begin{tikzpicture}[
	point/.style = { shape = circle, },
	x=0.4in, y=0.4in,
	labelsty/.style = { font = \tiny },
	every label/.style = { labelsty },
]
	\useasboundingbox (-3,-3) rectangle (3,3);
	\coordinate (oo) at ( 0, 0);
	\coordinate (po) at ( 2, 0);
	\coordinate (mo) at (-2, 0);
	\coordinate (op) at ( 0, 2);
	\coordinate (om) at ( 0,-2);
	\foreach \v in {oo,po,mo,op,om}
		\fill [black] (\v) circle (\ptrad);
	\foreach \xs/\xl in {-/m,+/p}
	\foreach \ys/\yl in {-/m,+/p} {
		\coordinate (ctr\xl\yl) at (\xs1,\ys1);
		\coordinate (crn\xl\yl) at (\xs2,\ys2);
		\fill [black] (crn\xl\yl) circle (\ptrad);
		\coordinate (inn\xl\yl) at (\xs0.1,\ys0.1);
		\fill [black] (inn\xl\yl) circle (\ptrad);
	}

	\foreach \v [remember = \v as \u (initially crnpp)]
	in { po, crnpm, om, crnmm, mo, crnmp, op, crnpp}
		\draw [thin] (\u) -- (\v);
	\draw [thin,dashed] (po) -- (oo) -- (mo);
	\draw [thin,dashed] (op) -- (oo) -- (om);

	\foreach \xl in {p,m}
	\foreach \yl in {p,m}
		\draw [thick] (crn\xl\yl) -- (crn\xl\yl -| inn\xl\yl)
			-- (inn\xl\yl) -- (inn\xl\yl -| crn\xl\yl)
			-- (crn\xl\yl);

	\node [labelsty] at (-1,1)
		{$\begin{gathered} s_1 \\ = (u_0,v) \end{gathered}$};

	\node [labelsty] at (-1,-1)
		{$\begin{gathered} s_2 \\ = (u_0,v) \end{gathered}$};

	\node [labelsty] at (1,-1)
		{$\begin{gathered} s_3 \\ = (u_2,v) \end{gathered}$};

	\node [labelsty] at (1,1)
		{$\begin{gathered} s_4 \\ = (u_2,v) \end{gathered}$};

	\draw [decoration={brace, amplitude=5}, decorate]
		($(innmp -| crnmp) - (6pt,0)$)
		-- node [labelsty, left=0.25] {$\begin{gathered}
			h_b|_{\partial S_n^1} \\
			\ = h_{\partial S_n^1}^{s_1}
		\end{gathered} $}
		($(crnmp) - (6pt,0)$);

	\draw [decoration={brace, amplitude=5}, decorate]
		($(crnmm) - (6pt,0)$)
		-- node [labelsty, left=0.25] {$\begin{gathered}
			h_b|_{\partial S_n^2} \\
			\ = h_{\partial S_n^2}^{s_2}
		\end{gathered} $}
		($(innmm -| crnmm) - (6pt,0)$);

	\draw [decoration={brace, amplitude=5}, decorate]
		($(innpm -| crnpm) + (6pt,0)$)
		-- node [labelsty, right=0.25] {$\begin{gathered}
			h_b|_{\partial S_n^3} \\
			\ = h_{\partial S_n^3}^{s_3}
		\end{gathered} $}
		($(crnpm) + (6pt,0)$);

	\draw [decoration={brace, amplitude=5}, decorate]
		($(crnpp) + (6pt,0)$)
		-- node [labelsty, right=0.25] {$\begin{gathered}
			h_b|_{\partial S_n^4} \\
			\ = h_{\partial S_n^4}^{s_4}
		\end{gathered} $}
		($(innpp -| crnpp) + (6pt,0)$);

\end{tikzpicture}

